The Gerasimov-Drell-Hearn sum rule and the infinite-momentum limit

We study the current-algebra approach to the Gerasimov-Drell-Hearn sum rule, paying particular attention to the infinite-momentum limit. Employing the order-alpha^2 Weinberg-Salam model of weak interactions as a testing ground, we find that the legitimacy of the infinite-momentum limit is intimately connected with the validity of the naive equal-times algebra of electric charge densities. Our results considerably reduce the reliability of a recently proposed modification of the Gerasimov-Drell-Hearn sum rule, originating from an anomalous charge-density algebra.

==> figures/acm.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline[-50](220,495)(1436,495)
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{\small $-60$}}
\thicklines \path(220,240)(240,240)
\thicklines \path(1436,240)(1416,240)
\put(198,240){\makebox(0,0)[r]{\small $-40$}}
\thicklines \path(220,368)(240,368)
\thicklines \path(1436,368)(1416,368)
\put(198,368){\makebox(0,0)[r]{\small $-20$}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{\small $0$}}
\thicklines \path(220,622)(240,622)
\thicklines \path(1436,622)(1416,622)
\put(198,622){\makebox(0,0)[r]{\small $20$}}
\thicklines \path(220,750)(240,750)
\thicklines \path(1436,750)(1416,750)
\put(198,750){\makebox(0,0)[r]{\small $40$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{\small $60$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){\small $0.001$}}
\thicklines \path(423,113)(423,133)
\thicklines \path(423,877)(423,857)
\put(423,68){\makebox(0,0){\small $0.01$}}
\thicklines \path(625,113)(625,133)
\thicklines \path(625,877)(625,857)
\put(625,68){\makebox(0,0){\small $0.1$}}
\thicklines \path(828,113)(828,133)
\thicklines \path(828,877)(828,857)
\put(828,68){\makebox(0,0){\small $1$}}
\thicklines \path(1031,113)(1031,133)
\thicklines \path(1031,877)(1031,857)
\put(1031,68){\makebox(0,0){\small $10$}}
\thicklines \path(1233,113)(1233,133)
\thicklines \path(1233,877)(1233,857)
\put(1233,68){\makebox(0,0){\small $100$}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){\small $1000$}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{\small \begin{sideways} 		$\big(\sigma_{1/2}(\nu) - \sigma_{3/2}(\nu)\big)/{\rm mbarn}$ 		\end{sideways}}}}
\put(828,23){\makebox(0,0){\small $\nu/m$}}
\thinlines \path(220,491)(220,491)(232,490)(245,489)(257,489)(269,488)(281,487)(294,485)(306,484)(318,482)(331,480)(343,478)(355,476)(367,473)(380,470)(392,466)(404,462)(417,457)(429,452)(441,446)(453,439)(466,431)(478,423)(490,413)(503,402)(515,390)(527,377)(539,362)(552,346)(564,329)(576,311)(588,291)(601,271)(613,251)(625,230)(638,209)(650,190)(662,172)(674,157)(687,145)(699,138)(711,136)(724,140)(736,150)(748,167)(760,190)(773,220)(785,257)(797,298)(810,343)(822,391)
\thinlines \path(822,391)(834,440)(846,490)(859,538)(871,584)(883,626)(896,664)(908,698)(920,726)(932,750)(945,768)(957,781)(969,790)(982,794)(994,795)(1006,792)(1018,787)(1031,779)(1043,770)(1055,759)(1068,747)(1080,734)(1092,721)(1104,707)(1117,694)(1129,680)(1141,667)(1153,654)(1166,642)(1178,631)(1190,620)(1203,609)(1215,599)(1227,590)(1239,582)(1252,574)(1264,567)(1276,560)(1289,554)(1301,548)(1313,543)(1325,538)(1338,534)(1350,530)(1362,526)(1375,523)(1387,520)(1399,518)(1411,515)(1424,513)(1436,511)
\thicklines \path(220,495)(220,491)
\thicklines \path(232,495)(232,490)
\thicklines \path(245,495)(245,489)
\thicklines \path(257,495)(257,489)
\thicklines \path(269,495)(269,488)
\thicklines \path(281,495)(281,487)
\thicklines \path(294,495)(294,485)
\thicklines \path(306,495)(306,484)
\thicklines \path(318,495)(318,482)
\thicklines \path(331,495)(331,480)
\thicklines \path(343,495)(343,478)
\thicklines \path(355,495)(355,476)
\thicklines \path(367,495)(367,473)
\thicklines \path(380,495)(380,470)
\thicklines \path(392,495)(392,466)
\thicklines \path(404,495)(404,462)
\thicklines \path(417,495)(417,457)
\thicklines \path(429,495)(429,452)
\thicklines \path(441,495)(441,446)
\thicklines \path(453,495)(453,439)
\thicklines \path(466,495)(466,431)
\thicklines \path(478,495)(478,423)
\thicklines \path(490,495)(490,413)
\thicklines \path(503,495)(503,402)
\thicklines \path(515,495)(515,390)
\thicklines \path(527,495)(527,377)
\thicklines \path(539,495)(539,362)
\thicklines \path(552,495)(552,346)
\thicklines \path(564,495)(564,329)
\thicklines \path(576,495)(576,311)
\thicklines \path(588,495)(588,291)
\thicklines \path(601,495)(601,271)
\thicklines \path(613,495)(613,251)
\thicklines \path(625,495)(625,230)
\thicklines \path(638,495)(638,209)
\thicklines \path(650,495)(650,190)
\thicklines \path(662,495)(662,172)
\thicklines \path(674,495)(674,157)
\thicklines \path(687,495)(687,145)
\thicklines \path(699,495)(699,138)
\thicklines \path(711,495)(711,136)
\thicklines \path(724,495)(724,140)
\thicklines \path(736,495)(736,150)
\thicklines \path(748,495)(748,167)
\thicklines \path(760,495)(760,190)
\thicklines \path(773,495)(773,220)
\thicklines \path(785,495)(785,257)
\thicklines \path(797,495)(797,298)
\thicklines \path(810,495)(810,343)
\thicklines \path(822,495)(822,391)
\thicklines \path(834,495)(834,440)
\thicklines \path(846,495)(846,490)
\thicklines \path(859,495)(859,538)
\thicklines \path(871,495)(871,584)
\thicklines \path(883,495)(883,626)
\thicklines \path(896,495)(896,664)
\thicklines \path(908,495)(908,698)
\thicklines \path(920,495)(920,726)
\thicklines \path(932,495)(932,750)
\thicklines \path(945,495)(945,768)
\thicklines \path(957,495)(957,781)
\thicklines \path(969,495)(969,790)
\thicklines \path(982,495)(982,794)
\thicklines \path(994,495)(994,795)
\thicklines \path(1006,495)(1006,792)
\thicklines \path(1018,495)(1018,787)
\thicklines \path(1031,495)(1031,779)
\thicklines \path(1043,495)(1043,770)
\thicklines \path(1055,495)(1055,759)
\thicklines \path(1068,495)(1068,747)
\thicklines \path(1080,495)(1080,734)
\thicklines \path(1092,495)(1092,721)
\thicklines \path(1104,495)(1104,707)
\thicklines \path(1117,495)(1117,694)
\thicklines \path(1129,495)(1129,680)
\thicklines \path(1141,495)(1141,667)
\thicklines \path(1153,495)(1153,654)
\thicklines \path(1166,495)(1166,642)
\thicklines \path(1178,495)(1178,631)
\thicklines \path(1190,495)(1190,620)
\thicklines \path(1203,495)(1203,609)
\thicklines \path(1215,495)(1215,599)
\thicklines \path(1227,495)(1227,590)
\thicklines \path(1239,495)(1239,582)
\thicklines \path(1252,495)(1252,574)
\thicklines \path(1264,495)(1264,567)
\thicklines \path(1276,495)(1276,560)
\thicklines \path(1289,495)(1289,554)
\thicklines \path(1301,495)(1301,548)
\thicklines \path(1313,495)(1313,543)
\thicklines \path(1325,495)(1325,538)
\thicklines \path(1338,495)(1338,534)
\thicklines \path(1350,495)(1350,530)
\thicklines \path(1362,495)(1362,526)
\thicklines \path(1375,495)(1375,523)
\thicklines \path(1387,495)(1387,520)
\thicklines \path(1399,495)(1399,518)
\thicklines \path(1411,495)(1411,515)
\thicklines \path(1424,495)(1424,513)
\thicklines \path(1436,495)(1436,511)
\end{picture}


==> figures/fq2.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline[-50](220,495)(1436,495)
\thinlines \drawline[-50](706,113)(706,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{\small $-1$}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{\small $0$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{\small $1$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){\small $0.01$}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){\small $0.1$}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){\small $1$}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){\small $10$}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){\small $100$}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){\small $1000$}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{\small $f(q^2)$}}}
\put(828,23){\makebox(0,0){\small $q^2/4m^2$}}
\put(1306,812){\makebox(0,0)[r]{\small Re}}
\thinlines \path(1328,812)(1394,812)
\thinlines \path(220,498)(220,498)(221,498)(222,498)(224,498)(225,498)(226,498)(227,498)(229,498)(230,498)(231,498)(232,498)(233,498)(235,498)(236,498)(237,498)(238,498)(239,498)(241,498)(242,498)(243,498)(244,498)(246,498)(247,498)(248,498)(249,498)(250,498)(252,498)(253,499)(254,499)(255,499)(257,499)(258,499)(259,499)(260,499)(261,499)(263,499)(264,499)(265,499)(266,499)(267,499)(269,499)(270,499)(271,499)(272,499)(274,499)(275,499)(276,499)(277,499)(278,499)(280,500)
\thinlines \path(280,500)(281,500)(282,500)(283,500)(285,500)(286,500)(287,500)(288,500)(289,500)(291,500)(292,500)(293,500)(294,500)(295,500)(297,500)(298,500)(299,500)(300,501)(302,501)(303,501)(304,501)(305,501)(306,501)(308,501)(309,501)(310,501)(311,501)(313,501)(314,501)(315,501)(316,501)(317,502)(319,502)(320,502)(321,502)(322,502)(323,502)(325,502)(326,502)(327,502)(328,502)(330,502)(331,502)(332,503)(333,503)(334,503)(336,503)(337,503)(338,503)(339,503)(341,503)
\thinlines \path(341,503)(342,503)(343,503)(344,503)(345,504)(347,504)(348,504)(349,504)(350,504)(351,504)(353,504)(354,504)(355,504)(356,505)(358,505)(359,505)(360,505)(361,505)(362,505)(364,505)(365,505)(366,505)(367,506)(369,506)(370,506)(371,506)(372,506)(373,506)(375,506)(376,507)(377,507)(378,507)(379,507)(381,507)(382,507)(383,507)(384,508)(386,508)(387,508)(388,508)(389,508)(390,508)(392,508)(393,509)(394,509)(395,509)(396,509)(398,509)(399,509)(400,510)(401,510)
\thinlines \path(401,510)(403,510)(404,510)(405,510)(406,511)(407,511)(409,511)(410,511)(411,511)(412,512)(414,512)(415,512)(416,512)(417,512)(418,513)(420,513)(421,513)(422,513)(423,513)(424,514)(426,514)(427,514)(428,514)(429,515)(431,515)(432,515)(433,515)(434,516)(435,516)(437,516)(438,516)(439,517)(440,517)(442,517)(443,517)(444,518)(445,518)(446,518)(448,519)(449,519)(450,519)(451,520)(452,520)(454,520)(455,520)(456,521)(457,521)(459,521)(460,522)(461,522)(462,522)
\thinlines \path(462,522)(463,523)(465,523)(466,523)(467,524)(468,524)(470,525)(471,525)(472,525)(473,526)(474,526)(476,526)(477,527)(478,527)(479,528)(480,528)(482,529)(483,529)(484,529)(485,530)(487,530)(488,531)(489,531)(490,532)(491,532)(493,533)(494,533)(495,534)(496,534)(498,535)(499,535)(500,536)(501,536)(502,537)(504,537)(505,538)(506,538)(507,539)(508,540)(510,540)(511,541)(512,541)(513,542)(515,543)(516,543)(517,544)(518,545)(519,545)(521,546)(522,547)(523,547)
\thinlines \path(523,547)(524,548)(526,549)(527,550)(528,550)(529,551)(530,552)(532,553)(533,553)(534,554)(535,555)(536,556)(538,557)(539,558)(540,558)(541,559)(543,560)(544,561)(545,562)(546,563)(547,564)(549,565)(550,566)(551,567)(552,568)(554,569)(555,570)(556,571)(557,572)(558,573)(560,575)(561,576)(562,577)(563,578)(564,579)(566,581)(567,582)(568,583)(569,584)(571,586)(572,587)(573,589)(574,590)(575,591)(577,593)(578,594)(579,596)(580,598)(582,599)(583,601)(584,602)
\thinlines \path(584,602)(585,604)(586,606)(588,608)(589,609)(590,611)(591,613)(592,615)(594,617)(595,619)(596,621)(597,623)(599,625)(600,627)(601,630)(602,632)(603,634)(605,637)(606,639)(607,642)(608,644)(610,647)(611,649)(612,652)(613,655)(614,658)(616,661)(617,664)(618,667)(619,670)(620,673)(622,677)(623,680)(624,683)(625,687)(627,691)(628,695)(629,699)(630,703)(631,707)(633,711)(634,715)(635,720)(636,725)(638,730)(639,734)(640,740)(641,745)(642,750)(644,756)(645,762)
\thinlines \path(645,762)(646,768)(647,774)(648,781)(650,788)(651,795)(652,802)(653,809)(655,817)(656,825)(657,834)(658,843)(659,852)(661,862)(662,872)
\thinlines \path(707,494)(708,491)(709,488)(711,485)(712,482)(713,479)(714,477)(715,474)(717,471)(718,468)(719,466)(720,463)(721,460)(723,457)(724,455)(725,452)(726,450)(728,447)(729,444)(730,442)(731,439)(732,437)(734,434)(735,432)(736,429)(737,427)(739,424)(740,422)(741,419)(742,417)(743,415)(745,412)(746,410)(747,408)(748,405)(749,403)(751,401)(752,398)(753,396)(754,394)(756,392)(757,390)(758,387)(759,385)(760,383)(762,381)(763,379)(764,377)(765,375)(767,372)(768,370)
\thinlines \path(768,370)(769,368)(770,366)(771,364)(773,362)(774,360)(775,358)(776,356)(777,354)(779,353)(780,351)(781,349)(782,347)(784,345)(785,343)(786,341)(787,339)(788,338)(790,336)(791,334)(792,332)(793,330)(795,329)(796,327)(797,325)(798,323)(799,322)(801,320)(802,318)(803,317)(804,315)(805,313)(807,312)(808,310)(809,309)(810,307)(812,305)(813,304)(814,302)(815,301)(816,299)(818,298)(819,296)(820,295)(821,293)(823,292)(824,290)(825,289)(826,287)(827,286)(829,284)
\thinlines \path(829,284)(830,283)(831,282)(832,280)(833,279)(835,277)(836,276)(837,275)(838,273)(840,272)(841,271)(842,269)(843,268)(844,267)(846,266)(847,264)(848,263)(849,262)(851,261)(852,259)(853,258)(854,257)(855,256)(857,254)(858,253)(859,252)(860,251)(861,250)(863,249)(864,248)(865,246)(866,245)(868,244)(869,243)(870,242)(871,241)(872,240)(874,239)(875,238)(876,237)(877,236)(879,234)(880,233)(881,232)(882,231)(883,230)(885,229)(886,228)(887,227)(888,226)(889,226)
\thinlines \path(889,226)(891,225)(892,224)(893,223)(894,222)(896,221)(897,220)(898,219)(899,218)(900,217)(902,216)(903,215)(904,214)(905,214)(907,213)(908,212)(909,211)(910,210)(911,209)(913,209)(914,208)(915,207)(916,206)(917,205)(919,204)(920,204)(921,203)(922,202)(924,201)(925,201)(926,200)(927,199)(928,198)(930,198)(931,197)(932,196)(933,195)(935,195)(936,194)(937,193)(938,193)(939,192)(941,191)(942,190)(943,190)(944,189)(945,188)(947,188)(948,187)(949,186)(950,186)
\thinlines \path(950,186)(952,185)(953,185)(954,184)(955,183)(956,183)(958,182)(959,181)(960,181)(961,180)(963,180)(964,179)(965,178)(966,178)(967,177)(969,177)(970,176)(971,176)(972,175)(973,175)(975,174)(976,173)(977,173)(978,172)(980,172)(981,171)(982,171)(983,170)(984,170)(986,169)(987,169)(988,168)(989,168)(990,167)(992,167)(993,166)(994,166)(995,165)(997,165)(998,164)(999,164)(1000,164)(1001,163)(1003,163)(1004,162)(1005,162)(1006,161)(1008,161)(1009,160)(1010,160)(1011,160)
\thinlines \path(1011,160)(1012,159)(1014,159)(1015,158)(1016,158)(1017,157)(1018,157)(1020,157)(1021,156)(1022,156)(1023,156)(1025,155)(1026,155)(1027,154)(1028,154)(1029,154)(1031,153)(1032,153)(1033,153)(1034,152)(1036,152)(1037,151)(1038,151)(1039,151)(1040,150)(1042,150)(1043,150)(1044,149)(1045,149)(1046,149)(1048,148)(1049,148)(1050,148)(1051,147)(1053,147)(1054,147)(1055,146)(1056,146)(1057,146)(1059,146)(1060,145)(1061,145)(1062,145)(1064,144)(1065,144)(1066,144)(1067,144)(1068,143)(1070,143)(1071,143)(1072,142)
\thinlines \path(1072,142)(1073,142)(1074,142)(1076,142)(1077,141)(1078,141)(1079,141)(1081,141)(1082,140)(1083,140)(1084,140)(1085,140)(1087,139)(1088,139)(1089,139)(1090,139)(1092,138)(1093,138)(1094,138)(1095,138)(1096,137)(1098,137)(1099,137)(1100,137)(1101,137)(1102,136)(1104,136)(1105,136)(1106,136)(1107,135)(1109,135)(1110,135)(1111,135)(1112,135)(1113,134)(1115,134)(1116,134)(1117,134)(1118,134)(1120,133)(1121,133)(1122,133)(1123,133)(1124,133)(1126,132)(1127,132)(1128,132)(1129,132)(1130,132)(1132,132)(1133,131)
\thinlines \path(1133,131)(1134,131)(1135,131)(1137,131)(1138,131)(1139,131)(1140,130)(1141,130)(1143,130)(1144,130)(1145,130)(1146,130)(1148,129)(1149,129)(1150,129)(1151,129)(1152,129)(1154,129)(1155,129)(1156,128)(1157,128)(1158,128)(1160,128)(1161,128)(1162,128)(1163,128)(1165,127)(1166,127)(1167,127)(1168,127)(1169,127)(1171,127)(1172,127)(1173,126)(1174,126)(1176,126)(1177,126)(1178,126)(1179,126)(1180,126)(1182,126)(1183,125)(1184,125)(1185,125)(1186,125)(1188,125)(1189,125)(1190,125)(1191,125)(1193,125)(1194,124)
\thinlines \path(1194,124)(1195,124)(1196,124)(1197,124)(1199,124)(1200,124)(1201,124)(1202,124)(1204,124)(1205,123)(1206,123)(1207,123)(1208,123)(1210,123)(1211,123)(1212,123)(1213,123)(1214,123)(1216,123)(1217,122)(1218,122)(1219,122)(1221,122)(1222,122)(1223,122)(1224,122)(1225,122)(1227,122)(1228,122)(1229,122)(1230,122)(1232,121)(1233,121)(1234,121)(1235,121)(1236,121)(1238,121)(1239,121)(1240,121)(1241,121)(1242,121)(1244,121)(1245,121)(1246,121)(1247,120)(1249,120)(1250,120)(1251,120)(1252,120)(1253,120)(1255,120)
\thinlines \path(1255,120)(1256,120)(1257,120)(1258,120)(1260,120)(1261,120)(1262,120)(1263,120)(1264,119)(1266,119)(1267,119)(1268,119)(1269,119)(1270,119)(1272,119)(1273,119)(1274,119)(1275,119)(1277,119)(1278,119)(1279,119)(1280,119)(1281,119)(1283,119)(1284,119)(1285,118)(1286,118)(1287,118)(1289,118)(1290,118)(1291,118)(1292,118)(1294,118)(1295,118)(1296,118)(1297,118)(1298,118)(1300,118)(1301,118)(1302,118)(1303,118)(1305,118)(1306,118)(1307,118)(1308,118)(1309,117)(1311,117)(1312,117)(1313,117)(1314,117)(1315,117)
\thinlines \path(1315,117)(1317,117)(1318,117)(1319,117)(1320,117)(1322,117)(1323,117)(1324,117)(1325,117)(1326,117)(1328,117)(1329,117)(1330,117)(1331,117)(1333,117)(1334,117)(1335,117)(1336,117)(1337,117)(1339,117)(1340,117)(1341,116)(1342,116)(1343,116)(1345,116)(1346,116)(1347,116)(1348,116)(1350,116)(1351,116)(1352,116)(1353,116)(1354,116)(1356,116)(1357,116)(1358,116)(1359,116)(1361,116)(1362,116)(1363,116)(1364,116)(1365,116)(1367,116)(1368,116)(1369,116)(1370,116)(1371,116)(1373,116)(1374,116)(1375,116)(1376,116)
\thinlines \path(1376,116)(1378,116)(1379,116)(1380,116)(1381,115)(1382,115)(1384,115)(1385,115)(1386,115)(1387,115)(1389,115)(1390,115)(1391,115)(1392,115)(1393,115)(1395,115)(1396,115)(1397,115)(1398,115)(1399,115)(1401,115)(1402,115)(1403,115)(1404,115)(1406,115)(1407,115)(1408,115)(1409,115)(1410,115)(1412,115)(1413,115)(1414,115)(1415,115)(1417,115)(1418,115)(1419,115)(1420,115)(1421,115)(1423,115)(1424,115)(1425,115)(1426,115)(1427,115)(1429,115)(1430,115)(1431,115)(1432,115)(1434,115)(1435,115)(1436,115)
\put(1306,767){\makebox(0,0)[r]{\small Im}}
\Thicklines \path(1328,767)(1394,767)
\Thicklines \path(220,495)(220,495)(221,495)(222,495)(224,495)(225,495)(226,495)(227,495)(229,495)(230,495)(231,495)(232,495)(233,495)(235,495)(236,495)(237,495)(238,495)(239,495)(241,495)(242,495)(243,495)(244,495)(246,495)(247,495)(248,495)(249,495)(250,495)(252,495)(253,495)(254,495)(255,495)(257,495)(258,495)(259,495)(260,495)(261,495)(263,495)(264,495)(265,495)(266,495)(267,495)(269,495)(270,495)(271,495)(272,495)(274,495)(275,495)(276,495)(277,495)(278,495)(280,495)
\Thicklines \path(280,495)(281,495)(282,495)(283,495)(285,495)(286,495)(287,495)(288,495)(289,495)(291,495)(292,495)(293,495)(294,495)(295,495)(297,495)(298,495)(299,495)(300,495)(302,495)(303,495)(304,495)(305,495)(306,495)(308,495)(309,495)(310,495)(311,495)(313,495)(314,495)(315,495)(316,495)(317,495)(319,495)(320,495)(321,495)(322,495)(323,495)(325,495)(326,495)(327,495)(328,495)(330,495)(331,495)(332,495)(333,495)(334,495)(336,495)(337,495)(338,495)(339,495)(341,495)
\Thicklines \path(341,495)(342,495)(343,495)(344,495)(345,495)(347,495)(348,495)(349,495)(350,495)(351,495)(353,495)(354,495)(355,495)(356,495)(358,495)(359,495)(360,495)(361,495)(362,495)(364,495)(365,495)(366,495)(367,495)(369,495)(370,495)(371,495)(372,495)(373,495)(375,495)(376,495)(377,495)(378,495)(379,495)(381,495)(382,495)(383,495)(384,495)(386,495)(387,495)(388,495)(389,495)(390,495)(392,495)(393,495)(394,495)(395,495)(396,495)(398,495)(399,495)(400,495)(401,495)
\Thicklines \path(401,495)(403,495)(404,495)(405,495)(406,495)(407,495)(409,495)(410,495)(411,495)(412,495)(414,495)(415,495)(416,495)(417,495)(418,495)(420,495)(421,495)(422,495)(423,495)(424,495)(426,495)(427,495)(428,495)(429,495)(431,495)(432,495)(433,495)(434,495)(435,495)(437,495)(438,495)(439,495)(440,495)(442,495)(443,495)(444,495)(445,495)(446,495)(448,495)(449,495)(450,495)(451,495)(452,495)(454,495)(455,495)(456,495)(457,495)(459,495)(460,495)(461,495)(462,495)
\Thicklines \path(462,495)(463,495)(465,495)(466,495)(467,495)(468,495)(470,495)(471,495)(472,495)(473,495)(474,495)(476,495)(477,495)(478,495)(479,495)(480,495)(482,495)(483,495)(484,495)(485,495)(487,495)(488,495)(489,495)(490,495)(491,495)(493,495)(494,495)(495,495)(496,495)(498,495)(499,495)(500,495)(501,495)(502,495)(504,495)(505,495)(506,495)(507,495)(508,495)(510,495)(511,495)(512,495)(513,495)(515,495)(516,495)(517,495)(518,495)(519,495)(521,495)(522,495)(523,495)
\Thicklines \path(523,495)(524,495)(526,495)(527,495)(528,495)(529,495)(530,495)(532,495)(533,495)(534,495)(535,495)(536,495)(538,495)(539,495)(540,495)(541,495)(543,495)(544,495)(545,495)(546,495)(547,495)(549,495)(550,495)(551,495)(552,495)(554,495)(555,495)(556,495)(557,495)(558,495)(560,495)(561,495)(562,495)(563,495)(564,495)(566,495)(567,495)(568,495)(569,495)(571,495)(572,495)(573,495)(574,495)(575,495)(577,495)(578,495)(579,495)(580,495)(582,495)(583,495)(584,495)
\Thicklines \path(584,495)(585,495)(586,495)(588,495)(589,495)(590,495)(591,495)(592,495)(594,495)(595,495)(596,495)(597,495)(599,495)(600,495)(601,495)(602,495)(603,495)(605,495)(606,495)(607,495)(608,495)(610,495)(611,495)(612,495)(613,495)(614,495)(616,495)(617,495)(618,495)(619,495)(620,495)(622,495)(623,495)(624,495)(625,495)(627,495)(628,495)(629,495)(630,495)(631,495)(633,495)(634,495)(635,495)(636,495)(638,495)(639,495)(640,495)(641,495)(642,495)(644,495)(645,495)
\Thicklines \path(645,495)(646,495)(647,495)(648,495)(650,495)(651,495)(652,495)(653,495)(655,495)(656,495)(657,495)(658,495)(659,495)(661,495)(662,495)(663,495)(664,495)(666,495)(667,495)(668,495)(669,495)(670,495)(672,495)(673,495)(674,495)(675,495)(676,495)(678,495)(679,495)(680,495)(681,495)(683,495)(684,495)(685,495)(686,495)(687,495)(689,495)(690,495)(691,495)(692,495)(693,495)(695,495)(696,495)(697,495)(698,495)(700,495)(701,495)(702,495)(703,495)(704,495)(706,495)
\Thicklines \path(787,877)(788,870)(790,864)(791,858)(792,853)(793,847)(795,841)(796,836)(797,831)(798,825)(799,820)(801,815)(802,810)(803,805)(804,801)(805,796)(807,791)(808,787)(809,783)(810,778)(812,774)(813,770)(814,766)(815,762)(816,758)(818,754)(819,751)(820,747)(821,743)(823,740)(824,736)(825,733)(826,729)(827,726)(829,723)(830,720)(831,717)(832,713)(833,710)(835,707)(836,704)(837,702)(838,699)(840,696)(841,693)(842,690)(843,688)(844,685)(846,683)(847,680)(848,678)
\Thicklines \path(848,678)(849,675)(851,673)(852,670)(853,668)(854,666)(855,663)(857,661)(858,659)(859,657)(860,655)(861,653)(863,650)(864,648)(865,646)(866,644)(868,642)(869,641)(870,639)(871,637)(872,635)(874,633)(875,631)(876,630)(877,628)(879,626)(880,624)(881,623)(882,621)(883,620)(885,618)(886,616)(887,615)(888,613)(889,612)(891,610)(892,609)(893,607)(894,606)(896,605)(897,603)(898,602)(899,601)(900,599)(902,598)(903,597)(904,595)(905,594)(907,593)(908,592)(909,590)
\Thicklines \path(909,590)(910,589)(911,588)(913,587)(914,586)(915,585)(916,584)(917,582)(919,581)(920,580)(921,579)(922,578)(924,577)(925,576)(926,575)(927,574)(928,573)(930,572)(931,571)(932,570)(933,570)(935,569)(936,568)(937,567)(938,566)(939,565)(941,564)(942,563)(943,563)(944,562)(945,561)(947,560)(948,559)(949,559)(950,558)(952,557)(953,556)(954,556)(955,555)(956,554)(958,553)(959,553)(960,552)(961,551)(963,551)(964,550)(965,549)(966,549)(967,548)(969,547)(970,547)
\Thicklines \path(970,547)(971,546)(972,546)(973,545)(975,544)(976,544)(977,543)(978,543)(980,542)(981,541)(982,541)(983,540)(984,540)(986,539)(987,539)(988,538)(989,538)(990,537)(992,537)(993,536)(994,536)(995,535)(997,535)(998,534)(999,534)(1000,533)(1001,533)(1003,532)(1004,532)(1005,532)(1006,531)(1008,531)(1009,530)(1010,530)(1011,529)(1012,529)(1014,529)(1015,528)(1016,528)(1017,527)(1018,527)(1020,527)(1021,526)(1022,526)(1023,526)(1025,525)(1026,525)(1027,525)(1028,524)(1029,524)(1031,524)
\Thicklines \path(1031,524)(1032,523)(1033,523)(1034,523)(1036,522)(1037,522)(1038,522)(1039,521)(1040,521)(1042,521)(1043,520)(1044,520)(1045,520)(1046,519)(1048,519)(1049,519)(1050,519)(1051,518)(1053,518)(1054,518)(1055,518)(1056,517)(1057,517)(1059,517)(1060,517)(1061,516)(1062,516)(1064,516)(1065,516)(1066,515)(1067,515)(1068,515)(1070,515)(1071,514)(1072,514)(1073,514)(1074,514)(1076,513)(1077,513)(1078,513)(1079,513)(1081,513)(1082,512)(1083,512)(1084,512)(1085,512)(1087,512)(1088,511)(1089,511)(1090,511)(1092,511)
\Thicklines \path(1092,511)(1093,511)(1094,510)(1095,510)(1096,510)(1098,510)(1099,510)(1100,510)(1101,509)(1102,509)(1104,509)(1105,509)(1106,509)(1107,509)(1109,508)(1110,508)(1111,508)(1112,508)(1113,508)(1115,508)(1116,508)(1117,507)(1118,507)(1120,507)(1121,507)(1122,507)(1123,507)(1124,507)(1126,506)(1127,506)(1128,506)(1129,506)(1130,506)(1132,506)(1133,506)(1134,506)(1135,505)(1137,505)(1138,505)(1139,505)(1140,505)(1141,505)(1143,505)(1144,505)(1145,505)(1146,504)(1148,504)(1149,504)(1150,504)(1151,504)(1152,504)
\Thicklines \path(1152,504)(1154,504)(1155,504)(1156,504)(1157,503)(1158,503)(1160,503)(1161,503)(1162,503)(1163,503)(1165,503)(1166,503)(1167,503)(1168,503)(1169,503)(1171,502)(1172,502)(1173,502)(1174,502)(1176,502)(1177,502)(1178,502)(1179,502)(1180,502)(1182,502)(1183,502)(1184,502)(1185,501)(1186,501)(1188,501)(1189,501)(1190,501)(1191,501)(1193,501)(1194,501)(1195,501)(1196,501)(1197,501)(1199,501)(1200,501)(1201,501)(1202,501)(1204,500)(1205,500)(1206,500)(1207,500)(1208,500)(1210,500)(1211,500)(1212,500)(1213,500)
\Thicklines \path(1213,500)(1214,500)(1216,500)(1217,500)(1218,500)(1219,500)(1221,500)(1222,500)(1223,500)(1224,499)(1225,499)(1227,499)(1228,499)(1229,499)(1230,499)(1232,499)(1233,499)(1234,499)(1235,499)(1236,499)(1238,499)(1239,499)(1240,499)(1241,499)(1242,499)(1244,499)(1245,499)(1246,499)(1247,499)(1249,499)(1250,499)(1251,498)(1252,498)(1253,498)(1255,498)(1256,498)(1257,498)(1258,498)(1260,498)(1261,498)(1262,498)(1263,498)(1264,498)(1266,498)(1267,498)(1268,498)(1269,498)(1270,498)(1272,498)(1273,498)(1274,498)
\Thicklines \path(1274,498)(1275,498)(1277,498)(1278,498)(1279,498)(1280,498)(1281,498)(1283,498)(1284,498)(1285,498)(1286,497)(1287,497)(1289,497)(1290,497)(1291,497)(1292,497)(1294,497)(1295,497)(1296,497)(1297,497)(1298,497)(1300,497)(1301,497)(1302,497)(1303,497)(1305,497)(1306,497)(1307,497)(1308,497)(1309,497)(1311,497)(1312,497)(1313,497)(1314,497)(1315,497)(1317,497)(1318,497)(1319,497)(1320,497)(1322,497)(1323,497)(1324,497)(1325,497)(1326,497)(1328,497)(1329,497)(1330,497)(1331,497)(1333,497)(1334,497)(1335,497)
\Thicklines \path(1335,497)(1336,497)(1337,497)(1339,497)(1340,496)(1341,496)(1342,496)(1343,496)(1345,496)(1346,496)(1347,496)(1348,496)(1350,496)(1351,496)(1352,496)(1353,496)(1354,496)(1356,496)(1357,496)(1358,496)(1359,496)(1361,496)(1362,496)(1363,496)(1364,496)(1365,496)(1367,496)(1368,496)(1369,496)(1370,496)(1371,496)(1373,496)(1374,496)(1375,496)(1376,496)(1378,496)(1379,496)(1380,496)(1381,496)(1382,496)(1384,496)(1385,496)(1386,496)(1387,496)(1389,496)(1390,496)(1391,496)(1392,496)(1393,496)(1395,496)(1396,496)
\Thicklines \path(1396,496)(1397,496)(1398,496)(1399,496)(1401,496)(1402,496)(1403,496)(1404,496)(1406,496)(1407,496)(1408,496)(1409,496)(1410,496)(1412,496)(1413,496)(1414,496)(1415,496)(1417,496)(1418,496)(1419,496)(1420,496)(1421,496)(1423,496)(1424,496)(1425,496)(1426,496)(1427,496)(1429,496)(1430,496)(1431,496)(1432,496)(1434,496)(1435,496)(1436,496)
\end{picture}


==> figures/q2nu-wsm.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline[-50](220,113)(1436,113)
\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{\small $0$}}
\thicklines \path(220,266)(240,266)
\thicklines \path(1436,266)(1416,266)
\put(198,266){\makebox(0,0)[r]{\small $2$}}
\thicklines \path(220,419)(240,419)
\thicklines \path(1436,419)(1416,419)
\put(198,419){\makebox(0,0)[r]{\small $4$}}
\thicklines \path(220,571)(240,571)
\thicklines \path(1436,571)(1416,571)
\put(198,571){\makebox(0,0)[r]{\small $6$}}
\thicklines \path(220,724)(240,724)
\thicklines \path(1436,724)(1416,724)
\put(198,724){\makebox(0,0)[r]{\small $8$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{\small $10$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){\small $0$}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){\small $2$}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){\small $4$}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){\small $6$}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){\small $8$}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){\small $10$}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{\small $q^2/m^2$}}}
\put(828,23){\makebox(0,0){\small $\nu/m$}}
\put(524,724){\makebox(0,0)[r]{\small $p^0=m$}}
\put(1071,571){\makebox(0,0)[r]{\small $p^0=3m$}}
\put(1314,304){\makebox(0,0)[r]{\small $p^0=6m$}}
\put(1375,151){\makebox(0,0)[r]{\small $p^0\to\infty$}}
\put(706,457){\makebox(0,0)[r]{\small $q^2=4m^2$}}
\thinlines \path(220,113)(220,113)(222,113)(225,113)(227,113)(230,113)(232,114)(235,114)(237,115)(239,115)(242,115)(244,116)(247,117)(249,117)(252,118)(254,119)(257,120)(259,121)(261,122)(264,123)(266,124)(269,125)(271,127)(274,128)(276,129)(278,131)(281,132)(283,134)(286,135)(288,137)(291,139)(293,141)(296,142)(298,144)(300,146)(303,148)(305,151)(308,153)(310,155)(313,157)(315,160)(317,162)(320,165)(322,167)(325,170)(327,172)(330,175)(332,178)(335,181)(337,184)(339,187)
\thinlines \path(339,187)(342,190)(344,193)(347,196)(349,199)(352,202)(354,206)(356,209)(359,213)(361,216)(364,220)(366,223)(369,227)(371,231)(374,235)(376,239)(378,243)(381,247)(383,251)(386,255)(388,259)(391,263)(393,268)(395,272)(398,277)(400,281)(403,286)(405,290)(408,295)(410,300)(413,304)(415,309)(417,314)(420,319)(422,324)(425,329)(427,335)(430,340)(432,345)(434,351)(437,356)(439,362)(442,367)(444,373)(447,378)(449,384)(452,390)(454,396)(456,402)(459,408)(461,414)
\thinlines \path(461,414)(464,420)(466,426)(469,432)(471,439)(473,445)(476,451)(478,458)(481,464)(483,471)(486,478)(488,484)(490,491)(493,498)(495,505)(498,512)(500,519)(503,526)(505,533)(508,540)(510,547)(512,555)(515,562)(517,570)(520,577)(522,585)(525,592)(527,600)(529,608)(532,616)(534,624)(537,632)(539,640)(542,648)(544,656)(547,664)(549,672)(551,681)(554,689)(556,697)(559,706)(561,714)(564,723)(566,732)(568,740)(571,749)(573,758)(576,767)(578,776)(581,785)(583,794)
\thinlines \path(583,794)(586,803)(588,813)(590,822)(593,831)(595,841)(598,850)(600,860)(603,869)(605,877)
\thinlines \path(220,113)(220,113)(222,113)(225,113)(227,113)(230,113)(232,113)(235,113)(237,113)(239,113)(242,113)(244,113)(247,113)(249,113)(252,114)(254,114)(257,114)(259,114)(261,114)(264,114)(266,114)(269,114)(271,115)(274,115)(276,115)(278,115)(281,115)(283,115)(286,115)(288,116)(291,116)(293,116)(296,116)(298,116)(300,117)(303,117)(305,117)(308,117)(310,118)(313,118)(315,118)(317,118)(320,119)(322,119)(325,119)(327,120)(330,120)(332,120)(335,121)(337,121)(339,121)
\thinlines \path(339,121)(342,122)(344,122)(347,122)(349,123)(352,123)(354,123)(356,124)(359,124)(361,124)(364,125)(366,125)(369,126)(371,126)(374,127)(376,127)(378,127)(381,128)(383,128)(386,129)(388,129)(391,130)(393,130)(395,131)(398,131)(400,132)(403,132)(405,133)(408,133)(410,134)(413,134)(415,135)(417,135)(420,136)(422,136)(425,137)(427,138)(430,138)(432,139)(434,139)(437,140)(439,141)(442,141)(444,142)(447,142)(449,143)(452,144)(454,144)(456,145)(459,146)(461,146)
\thinlines \path(461,146)(464,147)(466,148)(469,148)(471,149)(473,150)(476,151)(478,151)(481,152)(483,153)(486,154)(488,154)(490,155)(493,156)(495,157)(498,157)(500,158)(503,159)(505,160)(508,160)(510,161)(512,162)(515,163)(517,164)(520,165)(522,165)(525,166)(527,167)(529,168)(532,169)(534,170)(537,171)(539,172)(542,172)(544,173)(547,174)(549,175)(551,176)(554,177)(556,178)(559,179)(561,180)(564,181)(566,182)(568,183)(571,184)(573,185)(576,186)(578,187)(581,188)(583,189)
\thinlines \path(583,189)(586,190)(588,191)(590,192)(593,193)(595,194)(598,195)(600,196)(603,197)(605,198)(607,199)(610,200)(612,201)(615,202)(617,204)(620,205)(622,206)(625,207)(627,208)(629,209)(632,210)(634,212)(637,213)(639,214)(642,215)(644,216)(646,217)(649,219)(651,220)(654,221)(656,222)(659,223)(661,225)(664,226)(666,227)(668,228)(671,230)(673,231)(676,232)(678,233)(681,235)(683,236)(685,237)(688,239)(690,240)(693,241)(695,243)(698,244)(700,245)(703,247)(705,248)
\thinlines \path(705,248)(707,249)(710,251)(712,252)(715,253)(717,255)(720,256)(722,258)(724,259)(727,260)(729,262)(732,263)(734,265)(737,266)(739,268)(741,269)(744,271)(746,272)(749,274)(751,275)(754,277)(756,278)(759,280)(761,281)(763,283)(766,284)(768,286)(771,287)(773,289)(776,290)(778,292)(780,293)(783,295)(785,296)(788,298)(790,300)(793,301)(795,303)(798,304)(800,306)(802,308)(805,309)(807,311)(810,313)(812,314)(815,316)(817,318)(819,319)(822,321)(824,323)(827,324)
\thinlines \path(827,324)(829,326)(832,328)(834,329)(837,331)(839,333)(841,335)(844,336)(846,338)(849,340)(851,342)(854,343)(856,345)(858,347)(861,349)(863,351)(866,352)(868,354)(871,356)(873,358)(876,360)(878,362)(880,363)(883,365)(885,367)(888,369)(890,371)(893,373)(895,375)(897,376)(900,378)(902,380)(905,382)(907,384)(910,386)(912,388)(915,390)(917,392)(919,394)(922,396)(924,398)(927,400)(929,402)(932,404)(934,406)(936,408)(939,410)(941,412)(944,414)(946,416)(949,418)
\thinlines \path(949,418)(951,420)(953,422)(956,424)(958,426)(961,428)(963,430)(966,432)(968,434)(971,436)(973,439)(975,441)(978,443)(980,445)(983,447)(985,449)(988,451)(990,453)(992,456)(995,458)(997,460)(1000,462)(1002,464)(1005,466)(1007,469)(1010,471)(1012,473)(1014,475)(1017,478)(1019,480)(1022,482)(1024,484)(1027,487)(1029,489)(1031,491)(1034,493)(1036,496)(1039,498)(1041,500)(1044,502)(1046,505)(1049,507)(1051,509)(1053,512)(1056,514)(1058,516)(1061,519)(1063,521)(1066,523)(1068,526)(1070,528)
\thinlines \path(1070,528)(1073,531)(1075,533)(1078,535)(1080,538)(1083,540)(1085,543)(1088,545)(1090,547)(1092,550)(1095,552)(1097,555)(1100,557)(1102,560)(1105,562)(1107,565)(1109,567)(1112,570)(1114,572)(1117,575)(1119,577)(1122,580)(1124,582)(1127,585)(1129,587)(1131,590)(1134,592)(1136,595)(1139,598)(1141,600)(1144,603)(1146,605)(1148,608)(1151,610)(1153,613)(1156,616)(1158,618)(1161,621)(1163,624)(1166,626)(1168,629)(1170,632)(1173,634)(1175,637)(1178,640)(1180,642)(1183,645)(1185,648)(1187,650)(1190,653)(1192,656)
\thinlines \path(1192,656)(1195,658)(1197,661)(1200,664)(1202,667)(1204,669)(1207,672)(1209,675)(1212,678)(1214,681)(1217,683)(1219,686)(1222,689)(1224,692)(1226,695)(1229,697)(1231,700)(1234,703)(1236,706)(1239,709)(1241,712)(1243,714)(1246,717)(1248,720)(1251,723)(1253,726)(1256,729)(1258,732)(1261,735)(1263,738)(1265,740)(1268,743)(1270,746)(1273,749)(1275,752)(1278,755)(1280,758)(1282,761)(1285,764)(1287,767)(1290,770)(1292,773)(1295,776)(1297,779)(1300,782)(1302,785)(1304,788)(1307,791)(1309,794)(1312,797)(1314,800)
\thinlines \path(1314,800)(1317,803)(1319,806)(1321,810)(1324,813)(1326,816)(1329,819)(1331,822)(1334,825)(1336,828)(1339,831)(1341,834)(1343,838)(1346,841)(1348,844)(1351,847)(1353,850)(1356,853)(1358,857)(1360,860)(1363,863)(1365,866)(1368,869)(1370,873)(1373,876)(1374,877)
\thinlines \path(220,113)(220,113)(222,113)(225,113)(227,113)(230,113)(232,113)(235,113)(237,113)(239,113)(242,113)(244,113)(247,113)(249,113)(252,113)(254,113)(257,113)(259,113)(261,113)(264,113)(266,113)(269,113)(271,113)(274,113)(276,113)(278,113)(281,114)(283,114)(286,114)(288,114)(291,114)(293,114)(296,114)(298,114)(300,114)(303,114)(305,114)(308,114)(310,114)(313,114)(315,114)(317,114)(320,114)(322,115)(325,115)(327,115)(330,115)(332,115)(335,115)(337,115)(339,115)
\thinlines \path(339,115)(342,115)(344,115)(347,115)(349,115)(352,115)(354,116)(356,116)(359,116)(361,116)(364,116)(366,116)(369,116)(371,116)(374,116)(376,116)(378,117)(381,117)(383,117)(386,117)(388,117)(391,117)(393,117)(395,117)(398,118)(400,118)(403,118)(405,118)(408,118)(410,118)(413,118)(415,118)(417,119)(420,119)(422,119)(425,119)(427,119)(430,119)(432,119)(434,120)(437,120)(439,120)(442,120)(444,120)(447,120)(449,121)(452,121)(454,121)(456,121)(459,121)(461,121)
\thinlines \path(461,121)(464,122)(466,122)(469,122)(471,122)(473,122)(476,122)(478,123)(481,123)(483,123)(486,123)(488,123)(490,124)(493,124)(495,124)(498,124)(500,124)(503,124)(505,125)(508,125)(510,125)(512,125)(515,125)(517,126)(520,126)(522,126)(525,126)(527,127)(529,127)(532,127)(534,127)(537,127)(539,128)(542,128)(544,128)(547,128)(549,129)(551,129)(554,129)(556,129)(559,129)(561,130)(564,130)(566,130)(568,130)(571,131)(573,131)(576,131)(578,131)(581,132)(583,132)
\thinlines \path(583,132)(586,132)(588,132)(590,133)(593,133)(595,133)(598,133)(600,134)(603,134)(605,134)(607,135)(610,135)(612,135)(615,135)(617,136)(620,136)(622,136)(625,136)(627,137)(629,137)(632,137)(634,138)(637,138)(639,138)(642,139)(644,139)(646,139)(649,139)(651,140)(654,140)(656,140)(659,141)(661,141)(664,141)(666,142)(668,142)(671,142)(673,142)(676,143)(678,143)(681,143)(683,144)(685,144)(688,144)(690,145)(693,145)(695,145)(698,146)(700,146)(703,146)(705,147)
\thinlines \path(705,147)(707,147)(710,147)(712,148)(715,148)(717,148)(720,149)(722,149)(724,150)(727,150)(729,150)(732,151)(734,151)(737,151)(739,152)(741,152)(744,152)(746,153)(749,153)(751,154)(754,154)(756,154)(759,155)(761,155)(763,155)(766,156)(768,156)(771,157)(773,157)(776,157)(778,158)(780,158)(783,158)(785,159)(788,159)(790,160)(793,160)(795,160)(798,161)(800,161)(802,162)(805,162)(807,163)(810,163)(812,163)(815,164)(817,164)(819,165)(822,165)(824,165)(827,166)
\thinlines \path(827,166)(829,166)(832,167)(834,167)(837,168)(839,168)(841,168)(844,169)(846,169)(849,170)(851,170)(854,171)(856,171)(858,172)(861,172)(863,172)(866,173)(868,173)(871,174)(873,174)(876,175)(878,175)(880,176)(883,176)(885,177)(888,177)(890,177)(893,178)(895,178)(897,179)(900,179)(902,180)(905,180)(907,181)(910,181)(912,182)(915,182)(917,183)(919,183)(922,184)(924,184)(927,185)(929,185)(932,186)(934,186)(936,187)(939,187)(941,188)(944,188)(946,189)(949,189)
\thinlines \path(949,189)(951,190)(953,190)(956,191)(958,191)(961,192)(963,192)(966,193)(968,193)(971,194)(973,194)(975,195)(978,195)(980,196)(983,196)(985,197)(988,198)(990,198)(992,199)(995,199)(997,200)(1000,200)(1002,201)(1005,201)(1007,202)(1010,202)(1012,203)(1014,204)(1017,204)(1019,205)(1022,205)(1024,206)(1027,206)(1029,207)(1031,208)(1034,208)(1036,209)(1039,209)(1041,210)(1044,210)(1046,211)(1049,212)(1051,212)(1053,213)(1056,213)(1058,214)(1061,214)(1063,215)(1066,216)(1068,216)(1070,217)
\thinlines \path(1070,217)(1073,217)(1075,218)(1078,219)(1080,219)(1083,220)(1085,220)(1088,221)(1090,222)(1092,222)(1095,223)(1097,223)(1100,224)(1102,225)(1105,225)(1107,226)(1109,227)(1112,227)(1114,228)(1117,228)(1119,229)(1122,230)(1124,230)(1127,231)(1129,232)(1131,232)(1134,233)(1136,233)(1139,234)(1141,235)(1144,235)(1146,236)(1148,237)(1151,237)(1153,238)(1156,239)(1158,239)(1161,240)(1163,241)(1166,241)(1168,242)(1170,243)(1173,243)(1175,244)(1178,245)(1180,245)(1183,246)(1185,247)(1187,247)(1190,248)(1192,249)
\thinlines \path(1192,249)(1195,249)(1197,250)(1200,251)(1202,251)(1204,252)(1207,253)(1209,253)(1212,254)(1214,255)(1217,256)(1219,256)(1222,257)(1224,258)(1226,258)(1229,259)(1231,260)(1234,260)(1236,261)(1239,262)(1241,263)(1243,263)(1246,264)(1248,265)(1251,266)(1253,266)(1256,267)(1258,268)(1261,268)(1263,269)(1265,270)(1268,271)(1270,271)(1273,272)(1275,273)(1278,274)(1280,274)(1282,275)(1285,276)(1287,277)(1290,277)(1292,278)(1295,279)(1297,280)(1300,280)(1302,281)(1304,282)(1307,283)(1309,283)(1312,284)(1314,285)
\thinlines \path(1314,285)(1317,286)(1319,286)(1321,287)(1324,288)(1326,289)(1329,289)(1331,290)(1334,291)(1336,292)(1339,293)(1341,293)(1343,294)(1346,295)(1348,296)(1351,296)(1353,297)(1356,298)(1358,299)(1360,300)(1363,300)(1365,301)(1368,302)(1370,303)(1373,304)(1375,304)(1378,305)(1380,306)(1382,307)(1385,308)(1387,309)(1390,309)(1392,310)(1395,311)(1397,312)(1399,313)(1402,313)(1404,314)(1407,315)(1409,316)(1412,317)(1414,318)(1417,318)(1419,319)(1421,320)(1424,321)(1426,322)(1429,323)(1431,324)(1434,324)(1436,325)
\Thicklines \path(220,419)(220,419)(222,419)(225,419)(227,419)(230,419)(232,419)(235,419)(237,419)(239,419)(242,419)(244,419)(247,419)(249,419)(252,419)(254,419)(257,419)(259,419)(261,419)(264,419)(266,419)(269,419)(271,419)(274,419)(276,419)(278,419)(281,419)(283,419)(286,419)(288,419)(291,419)(293,419)(296,419)(298,419)(300,419)(303,419)(305,419)(308,419)(310,419)(313,419)(315,419)(317,419)(320,419)(322,419)(325,419)(327,419)(330,419)(332,419)(335,419)(337,419)(339,419)
\Thicklines \path(339,419)(342,419)(344,419)(347,419)(349,419)(352,419)(354,419)(356,419)(359,419)(361,419)(364,419)(366,419)(369,419)(371,419)(374,419)(376,419)(378,419)(381,419)(383,419)(386,419)(388,419)(391,419)(393,419)(395,419)(398,419)(400,419)(403,419)(405,419)(408,419)(410,419)(413,419)(415,419)(417,419)(420,419)(422,419)(425,419)(427,419)(430,419)(432,419)(434,419)(437,419)(439,419)(442,419)(444,419)(447,419)(449,419)(452,419)(454,419)(456,419)(459,419)(461,419)
\Thicklines \path(461,419)(464,419)(466,419)(469,419)(471,419)(473,419)(476,419)(478,419)(481,419)(483,419)(486,419)(488,419)(490,419)(493,419)(495,419)(498,419)(500,419)(503,419)(505,419)(508,419)(510,419)(512,419)(515,419)(517,419)(520,419)(522,419)(525,419)(527,419)(529,419)(532,419)(534,419)(537,419)(539,419)(542,419)(544,419)(547,419)(549,419)(551,419)(554,419)(556,419)(559,419)(561,419)(564,419)(566,419)(568,419)(571,419)(573,419)(576,419)(578,419)(581,419)(583,419)
\Thicklines \path(583,419)(586,419)(588,419)(590,419)(593,419)(595,419)(598,419)(600,419)(603,419)(605,419)(607,419)(610,419)(612,419)(615,419)(617,419)(620,419)(622,419)(625,419)(627,419)(629,419)(632,419)(634,419)(637,419)(639,419)(642,419)(644,419)(646,419)(649,419)(651,419)(654,419)(656,419)(659,419)(661,419)(664,419)(666,419)(668,419)(671,419)(673,419)(676,419)(678,419)(681,419)(683,419)(685,419)(688,419)(690,419)(693,419)(695,419)(698,419)(700,419)(703,419)(705,419)
\Thicklines \path(705,419)(707,419)(710,419)(712,419)(715,419)(717,419)(720,419)(722,419)(724,419)(727,419)(729,419)(732,419)(734,419)(737,419)(739,419)(741,419)(744,419)(746,419)(749,419)(751,419)(754,419)(756,419)(759,419)(761,419)(763,419)(766,419)(768,419)(771,419)(773,419)(776,419)(778,419)(780,419)(783,419)(785,419)(788,419)(790,419)(793,419)(795,419)(798,419)(800,419)(802,419)(805,419)(807,419)(810,419)(812,419)(815,419)(817,419)(819,419)(822,419)(824,419)(827,419)
\Thicklines \path(827,419)(829,419)(832,419)(834,419)(837,419)(839,419)(841,419)(844,419)(846,419)(849,419)(851,419)(854,419)(856,419)(858,419)(861,419)(863,419)(866,419)(868,419)(871,419)(873,419)(876,419)(878,419)(880,419)(883,419)(885,419)(888,419)(890,419)(893,419)(895,419)(897,419)(900,419)(902,419)(905,419)(907,419)(910,419)(912,419)(915,419)(917,419)(919,419)(922,419)(924,419)(927,419)(929,419)(932,419)(934,419)(936,419)(939,419)(941,419)(944,419)(946,419)(949,419)
\Thicklines \path(949,419)(951,419)(953,419)(956,419)(958,419)(961,419)(963,419)(966,419)(968,419)(971,419)(973,419)(975,419)(978,419)(980,419)(983,419)(985,419)(988,419)(990,419)(992,419)(995,419)(997,419)(1000,419)(1002,419)(1005,419)(1007,419)(1010,419)(1012,419)(1014,419)(1017,419)(1019,419)(1022,419)(1024,419)(1027,419)(1029,419)(1031,419)(1034,419)(1036,419)(1039,419)(1041,419)(1044,419)(1046,419)(1049,419)(1051,419)(1053,419)(1056,419)(1058,419)(1061,419)(1063,419)(1066,419)(1068,419)(1070,419)
\Thicklines \path(1070,419)(1073,419)(1075,419)(1078,419)(1080,419)(1083,419)(1085,419)(1088,419)(1090,419)(1092,419)(1095,419)(1097,419)(1100,419)(1102,419)(1105,419)(1107,419)(1109,419)(1112,419)(1114,419)(1117,419)(1119,419)(1122,419)(1124,419)(1127,419)(1129,419)(1131,419)(1134,419)(1136,419)(1139,419)(1141,419)(1144,419)(1146,419)(1148,419)(1151,419)(1153,419)(1156,419)(1158,419)(1161,419)(1163,419)(1166,419)(1168,419)(1170,419)(1173,419)(1175,419)(1178,419)(1180,419)(1183,419)(1185,419)(1187,419)(1190,419)(1192,419)
\Thicklines \path(1192,419)(1195,419)(1197,419)(1200,419)(1202,419)(1204,419)(1207,419)(1209,419)(1212,419)(1214,419)(1217,419)(1219,419)(1222,419)(1224,419)(1226,419)(1229,419)(1231,419)(1234,419)(1236,419)(1239,419)(1241,419)(1243,419)(1246,419)(1248,419)(1251,419)(1253,419)(1256,419)(1258,419)(1261,419)(1263,419)(1265,419)(1268,419)(1270,419)(1273,419)(1275,419)(1278,419)(1280,419)(1282,419)(1285,419)(1287,419)(1290,419)(1292,419)(1295,419)(1297,419)(1300,419)(1302,419)(1304,419)(1307,419)(1309,419)(1312,419)(1314,419)
\Thicklines \path(1314,419)(1317,419)(1319,419)(1321,419)(1324,419)(1326,419)(1329,419)(1331,419)(1334,419)(1336,419)(1339,419)(1341,419)(1343,419)(1346,419)(1348,419)(1351,419)(1353,419)(1356,419)(1358,419)(1360,419)(1363,419)(1365,419)(1368,419)(1370,419)(1373,419)(1375,419)(1378,419)(1380,419)(1382,419)(1385,419)(1387,419)(1390,419)(1392,419)(1395,419)(1397,419)(1399,419)(1402,419)(1404,419)(1407,419)(1409,419)(1412,419)(1414,419)(1417,419)(1419,419)(1421,419)(1424,419)(1426,419)(1429,419)(1431,419)(1434,419)(1436,419)
\end{picture}


==> figures/q2nu.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline[-50](220,113)(1436,113)
\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{\small $0$}}
\thicklines \path(220,266)(240,266)
\thicklines \path(1436,266)(1416,266)
\put(198,266){\makebox(0,0)[r]{\small $0.2$}}
\thicklines \path(220,419)(240,419)
\thicklines \path(1436,419)(1416,419)
\put(198,419){\makebox(0,0)[r]{\small $0.4$}}
\thicklines \path(220,571)(240,571)
\thicklines \path(1436,571)(1416,571)
\put(198,571){\makebox(0,0)[r]{\small $0.6$}}
\thicklines \path(220,724)(240,724)
\thicklines \path(1436,724)(1416,724)
\put(198,724){\makebox(0,0)[r]{\small $0.8$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{\small $1$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){\small $0$}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){\small $0.2$}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){\small $0.4$}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){\small $0.6$}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){\small $0.8$}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){\small $1$}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{\small $q^2/M^2$}}}
\put(828,23){\makebox(0,0){\small $\nu/M$}}
\put(1071,533){\makebox(0,0)[r]{\small $p^0=M$}}
\put(1193,266){\makebox(0,0)[r]{\small $p^0=2M$}}
\put(1375,151){\makebox(0,0)[r]{\small $p^0\to\infty$}}
\thinlines \path(220,113)(220,113)(222,113)(225,113)(227,113)(230,113)(232,113)(235,113)(237,113)(239,113)(242,113)(244,113)(247,113)(249,113)(252,114)(254,114)(257,114)(259,114)(261,114)(264,114)(266,114)(269,114)(271,114)(274,114)(276,115)(278,115)(281,115)(283,115)(286,115)(288,115)(291,116)(293,116)(296,116)(298,116)(300,116)(303,117)(305,117)(308,117)(310,117)(313,117)(315,118)(317,118)(320,118)(322,118)(325,119)(327,119)(330,119)(332,119)(335,120)(337,120)(339,120)
\thinlines \path(339,120)(342,121)(344,121)(347,121)(349,122)(352,122)(354,122)(356,123)(359,123)(361,123)(364,124)(366,124)(369,124)(371,125)(374,125)(376,126)(378,126)(381,126)(383,127)(386,127)(388,128)(391,128)(393,128)(395,129)(398,129)(400,130)(403,130)(405,131)(408,131)(410,132)(413,132)(415,133)(417,133)(420,134)(422,134)(425,135)(427,135)(430,136)(432,136)(434,137)(437,137)(439,138)(442,138)(444,139)(447,140)(449,140)(452,141)(454,141)(456,142)(459,142)(461,143)
\thinlines \path(461,143)(464,144)(466,144)(469,145)(471,146)(473,146)(476,147)(478,147)(481,148)(483,149)(486,149)(488,150)(490,151)(493,151)(495,152)(498,153)(500,154)(503,154)(505,155)(508,156)(510,156)(512,157)(515,158)(517,159)(520,159)(522,160)(525,161)(527,162)(529,162)(532,163)(534,164)(537,165)(539,166)(542,166)(544,167)(547,168)(549,169)(551,170)(554,171)(556,171)(559,172)(561,173)(564,174)(566,175)(568,176)(571,177)(573,178)(576,178)(578,179)(581,180)(583,181)
\thinlines \path(583,181)(586,182)(588,183)(590,184)(593,185)(595,186)(598,187)(600,188)(603,189)(605,190)(607,191)(610,192)(612,193)(615,194)(617,195)(620,196)(622,197)(625,198)(627,199)(629,200)(632,201)(634,202)(637,203)(639,204)(642,205)(644,206)(646,207)(649,208)(651,209)(654,210)(656,211)(659,212)(661,214)(664,215)(666,216)(668,217)(671,218)(673,219)(676,220)(678,221)(681,223)(683,224)(685,225)(688,226)(690,227)(693,228)(695,230)(698,231)(700,232)(703,233)(705,235)
\thinlines \path(705,235)(707,236)(710,237)(712,238)(715,239)(717,241)(720,242)(722,243)(724,244)(727,246)(729,247)(732,248)(734,250)(737,251)(739,252)(741,254)(744,255)(746,256)(749,257)(751,259)(754,260)(756,262)(759,263)(761,264)(763,266)(766,267)(768,268)(771,270)(773,271)(776,273)(778,274)(780,275)(783,277)(785,278)(788,280)(790,281)(793,282)(795,284)(798,285)(800,287)(802,288)(805,290)(807,291)(810,293)(812,294)(815,296)(817,297)(819,299)(822,300)(824,302)(827,303)
\thinlines \path(827,303)(829,305)(832,306)(834,308)(837,309)(839,311)(841,313)(844,314)(846,316)(849,317)(851,319)(854,320)(856,322)(858,324)(861,325)(863,327)(866,328)(868,330)(871,332)(873,333)(876,335)(878,337)(880,338)(883,340)(885,342)(888,343)(890,345)(893,347)(895,348)(897,350)(900,352)(902,354)(905,355)(907,357)(910,359)(912,360)(915,362)(917,364)(919,366)(922,367)(924,369)(927,371)(929,373)(932,375)(934,376)(936,378)(939,380)(941,382)(944,384)(946,385)(949,387)
\thinlines \path(949,387)(951,389)(953,391)(956,393)(958,395)(961,397)(963,398)(966,400)(968,402)(971,404)(973,406)(975,408)(978,410)(980,412)(983,414)(985,416)(988,417)(990,419)(992,421)(995,423)(997,425)(1000,427)(1002,429)(1005,431)(1007,433)(1010,435)(1012,437)(1014,439)(1017,441)(1019,443)(1022,445)(1024,447)(1027,449)(1029,451)(1031,453)(1034,455)(1036,457)(1039,459)(1041,461)(1044,464)(1046,466)(1049,468)(1051,470)(1053,472)(1056,474)(1058,476)(1061,478)(1063,480)(1066,482)(1068,485)(1070,487)
\thinlines \path(1070,487)(1073,489)(1075,491)(1078,493)(1080,495)(1083,498)(1085,500)(1088,502)(1090,504)(1092,506)(1095,508)(1097,511)(1100,513)(1102,515)(1105,517)(1107,520)(1109,522)(1112,524)(1114,526)(1117,529)(1119,531)(1122,533)(1124,535)(1127,538)(1129,540)(1131,542)(1134,544)(1136,547)(1139,549)(1141,551)(1144,554)(1146,556)(1148,558)(1151,561)(1153,563)(1156,565)(1158,568)(1161,570)(1163,573)(1166,575)(1168,577)(1170,580)(1173,582)(1175,584)(1178,587)(1180,589)(1183,592)(1185,594)(1187,597)(1190,599)(1192,601)
\thinlines \path(1192,601)(1195,604)(1197,606)(1200,609)(1202,611)(1204,614)(1207,616)(1209,619)(1212,621)(1214,624)(1217,626)(1219,629)(1222,631)(1224,634)(1226,636)(1229,639)(1231,641)(1234,644)(1236,647)(1239,649)(1241,652)(1243,654)(1246,657)(1248,659)(1251,662)(1253,665)(1256,667)(1258,670)(1261,672)(1263,675)(1265,678)(1268,680)(1270,683)(1273,686)(1275,688)(1278,691)(1280,694)(1282,696)(1285,699)(1287,702)(1290,704)(1292,707)(1295,710)(1297,712)(1300,715)(1302,718)(1304,721)(1307,723)(1309,726)(1312,729)(1314,732)
\thinlines \path(1314,732)(1317,734)(1319,737)(1321,740)(1324,743)(1326,745)(1329,748)(1331,751)(1334,754)(1336,757)(1339,759)(1341,762)(1343,765)(1346,768)(1348,771)(1351,774)(1353,776)(1356,779)(1358,782)(1360,785)(1363,788)(1365,791)(1368,794)(1370,797)(1373,799)(1375,802)(1378,805)(1380,808)(1382,811)(1385,814)(1387,817)(1390,820)(1392,823)(1395,826)(1397,829)(1399,832)(1402,835)(1404,838)(1407,841)(1409,844)(1412,847)(1414,850)(1417,853)(1419,856)(1421,859)(1424,862)(1426,865)(1429,868)(1431,871)(1434,874)(1436,877)
\thinlines \path(220,113)(220,113)(222,113)(225,113)(227,113)(230,113)(232,113)(235,113)(237,113)(239,113)(242,113)(244,113)(247,113)(249,113)(252,113)(254,113)(257,113)(259,113)(261,113)(264,113)(266,113)(269,113)(271,113)(274,113)(276,113)(278,113)(281,113)(283,114)(286,114)(288,114)(291,114)(293,114)(296,114)(298,114)(300,114)(303,114)(305,114)(308,114)(310,114)(313,114)(315,114)(317,114)(320,114)(322,114)(325,114)(327,114)(330,115)(332,115)(335,115)(337,115)(339,115)
\thinlines \path(339,115)(342,115)(344,115)(347,115)(349,115)(352,115)(354,115)(356,115)(359,115)(361,116)(364,116)(366,116)(369,116)(371,116)(374,116)(376,116)(378,116)(381,116)(383,116)(386,117)(388,117)(391,117)(393,117)(395,117)(398,117)(400,117)(403,117)(405,117)(408,118)(410,118)(413,118)(415,118)(417,118)(420,118)(422,118)(425,118)(427,119)(430,119)(432,119)(434,119)(437,119)(439,119)(442,119)(444,119)(447,120)(449,120)(452,120)(454,120)(456,120)(459,120)(461,121)
\thinlines \path(461,121)(464,121)(466,121)(469,121)(471,121)(473,121)(476,121)(478,122)(481,122)(483,122)(486,122)(488,122)(490,122)(493,123)(495,123)(498,123)(500,123)(503,123)(505,124)(508,124)(510,124)(512,124)(515,124)(517,124)(520,125)(522,125)(525,125)(527,125)(529,125)(532,126)(534,126)(537,126)(539,126)(542,126)(544,127)(547,127)(549,127)(551,127)(554,127)(556,128)(559,128)(561,128)(564,128)(566,128)(568,129)(571,129)(573,129)(576,129)(578,130)(581,130)(583,130)
\thinlines \path(583,130)(586,130)(588,130)(590,131)(593,131)(595,131)(598,131)(600,132)(603,132)(605,132)(607,132)(610,133)(612,133)(615,133)(617,133)(620,134)(622,134)(625,134)(627,134)(629,135)(632,135)(634,135)(637,135)(639,136)(642,136)(644,136)(646,136)(649,137)(651,137)(654,137)(656,138)(659,138)(661,138)(664,138)(666,139)(668,139)(671,139)(673,140)(676,140)(678,140)(681,140)(683,141)(685,141)(688,141)(690,142)(693,142)(695,142)(698,142)(700,143)(703,143)(705,143)
\thinlines \path(705,143)(707,144)(710,144)(712,144)(715,145)(717,145)(720,145)(722,146)(724,146)(727,146)(729,147)(732,147)(734,147)(737,147)(739,148)(741,148)(744,148)(746,149)(749,149)(751,149)(754,150)(756,150)(759,150)(761,151)(763,151)(766,151)(768,152)(771,152)(773,153)(776,153)(778,153)(780,154)(783,154)(785,154)(788,155)(790,155)(793,155)(795,156)(798,156)(800,156)(802,157)(805,157)(807,158)(810,158)(812,158)(815,159)(817,159)(819,159)(822,160)(824,160)(827,161)
\thinlines \path(827,161)(829,161)(832,161)(834,162)(837,162)(839,162)(841,163)(844,163)(846,164)(849,164)(851,164)(854,165)(856,165)(858,166)(861,166)(863,166)(866,167)(868,167)(871,168)(873,168)(876,169)(878,169)(880,169)(883,170)(885,170)(888,171)(890,171)(893,171)(895,172)(897,172)(900,173)(902,173)(905,174)(907,174)(910,174)(912,175)(915,175)(917,176)(919,176)(922,177)(924,177)(927,178)(929,178)(932,178)(934,179)(936,179)(939,180)(941,180)(944,181)(946,181)(949,182)
\thinlines \path(949,182)(951,182)(953,182)(956,183)(958,183)(961,184)(963,184)(966,185)(968,185)(971,186)(973,186)(975,187)(978,187)(980,188)(983,188)(985,189)(988,189)(990,190)(992,190)(995,191)(997,191)(1000,192)(1002,192)(1005,193)(1007,193)(1010,194)(1012,194)(1014,195)(1017,195)(1019,196)(1022,196)(1024,197)(1027,197)(1029,198)(1031,198)(1034,199)(1036,199)(1039,200)(1041,200)(1044,201)(1046,201)(1049,202)(1051,202)(1053,203)(1056,203)(1058,204)(1061,204)(1063,205)(1066,205)(1068,206)(1070,206)
\thinlines \path(1070,206)(1073,207)(1075,208)(1078,208)(1080,209)(1083,209)(1085,210)(1088,210)(1090,211)(1092,211)(1095,212)(1097,212)(1100,213)(1102,214)(1105,214)(1107,215)(1109,215)(1112,216)(1114,216)(1117,217)(1119,217)(1122,218)(1124,219)(1127,219)(1129,220)(1131,220)(1134,221)(1136,221)(1139,222)(1141,223)(1144,223)(1146,224)(1148,224)(1151,225)(1153,226)(1156,226)(1158,227)(1161,227)(1163,228)(1166,228)(1168,229)(1170,230)(1173,230)(1175,231)(1178,231)(1180,232)(1183,233)(1185,233)(1187,234)(1190,235)(1192,235)
\thinlines \path(1192,235)(1195,236)(1197,236)(1200,237)(1202,238)(1204,238)(1207,239)(1209,239)(1212,240)(1214,241)(1217,241)(1219,242)(1222,243)(1224,243)(1226,244)(1229,244)(1231,245)(1234,246)(1236,246)(1239,247)(1241,248)(1243,248)(1246,249)(1248,250)(1251,250)(1253,251)(1256,252)(1258,252)(1261,253)(1263,254)(1265,254)(1268,255)(1270,255)(1273,256)(1275,257)(1278,257)(1280,258)(1282,259)(1285,259)(1287,260)(1290,261)(1292,262)(1295,262)(1297,263)(1300,264)(1302,264)(1304,265)(1307,266)(1309,266)(1312,267)(1314,268)
\thinlines \path(1314,268)(1317,268)(1319,269)(1321,270)(1324,270)(1326,271)(1329,272)(1331,273)(1334,273)(1336,274)(1339,275)(1341,275)(1343,276)(1346,277)(1348,277)(1351,278)(1353,279)(1356,280)(1358,280)(1360,281)(1363,282)(1365,282)(1368,283)(1370,284)(1373,285)(1375,285)(1378,286)(1380,287)(1382,288)(1385,288)(1387,289)(1390,290)(1392,290)(1395,291)(1397,292)(1399,293)(1402,293)(1404,294)(1407,295)(1409,296)(1412,296)(1414,297)(1417,298)(1419,299)(1421,299)(1424,300)(1426,301)(1429,302)(1431,302)(1434,303)(1436,304)
\Thicklines \path(220,350)(220,350)(222,347)(225,344)(227,341)(230,338)(232,335)(235,331)(237,328)(239,325)(242,322)(244,319)(247,316)(249,313)(252,310)(254,307)(257,304)(259,301)(261,298)(264,295)(266,292)(269,289)(271,286)(274,282)(276,279)(278,276)(281,273)(283,270)(286,267)(288,264)(291,261)(293,258)(296,255)(298,252)(300,249)(303,246)(305,243)(308,240)(310,237)(313,233)(315,230)(317,227)(320,224)(322,221)(325,218)(327,215)(330,212)(332,209)(335,206)(337,203)(339,200)
\Thicklines \path(339,200)(342,197)(344,194)(347,191)(349,188)(352,184)(354,181)(356,178)(359,175)(361,172)(364,169)(366,166)(369,163)(371,160)(374,157)(376,154)(378,151)(381,148)(383,145)(386,142)(388,139)(391,135)(393,132)(395,129)(398,126)(400,123)(403,120)(405,117)(408,114)(408,113)
\end{picture}

